Identification of Challenging Highway-Scenarios for the Safety Validation of Automated Vehicles Based on Real Driving Data

For a successful market launch of automated vehicles (AVs), proof of their safety is essential. Due to the open parameter space, an infinite number of traffic situations can occur, which makes the proof of safety an unsolved problem. With the so-called scenario-based approach, all relevant test scenarios must be identified. This paper introduces an approach that finds particularly challenging scenarios from real driving data (\RDDwo) and assesses their difficulty using a novel metric. Starting from the highD data, scenarios are extracted using a hierarchical clustering approach and then assigned to one of nine pre-defined functional scenarios using rule-based classification. The special feature of the subsequent evaluation of the concrete scenarios is that it is independent of the performance of the test vehicle and therefore valid for all AVs. Previous evaluation metrics are often based on the criticality of the scenario, which is, however, dependent on the behavior of the test vehicle and is therefore only conditionally suitable for finding "good" test cases in advance. The results show that with this new approach a reduced number of particularly challenging test scenarios can be derived.

==> figures/TTCcdf.tikz <==
\pgfplotsset{compat=newest}
\pgfplotsset{%
	xlabel style={at={(axis description cs:0.5,-0.13)}}, 
	ylabel style={at={(axis description cs:-0.10,0.5)}},
	y tick label style={/pgf/number format/fixed}
}
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.89020,0.44706,0.13333}%
%
\begin{tikzpicture}

\footnotesize
	\clip(-4,-2.2)rectangle(4.5,2.5);
	\node at (0,0) {
	\setlength\figureheight{3.5cm} 
	\setlength\figurewidth{7cm}
	\input{TTCcdf_matlab.tikz} 
	};

\end{tikzpicture}% 

==> figures/numberOfScenarios.tikz <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\begin{axis}[
    ybar,
    width=8.0cm,
    height=4cm,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={Number of scenarios},
%    symbolic x coords={Scenario 1,Scenario 2,Scenario 3,Scenario 4,Scenario 5,Scenario 6,Scenario 7,Scenario 8,Scenario 9},
    symbolic x coords={A,B,C,D,E,F,G,H,I},
    xtick=data,
%    x tick label style={right=0.4em,rotate=30,anchor=east},
    xtick pos=bottom,
    xlabel={Functional scenario},
    ymin=0,
    %ytick pos=left,
    %nodes near coords,
    %nodes near coords align={vertical},
    ]
\addplot[color=black, fill=mycolor1] coordinates {(A,12449) (B,1233) (C,6009) (D,403) (E,2336) (F,137) (G,6620) (H,1966) (I,20090)};
%\addplot[color=black, fill=mycolor1] coordinates {(A,10451) (B,1700) (C,3700) (D,2300) (E,800) (F,3050) (G,14401) (H,5350) (I,16051)};
%\addplot[color=black, fill=mycolor1] coordinates {(A,5395) (B,2812) (C,12365) (Scenario 4,9123) (Scenario 5,684) (Scenario 6,4333) (Scenario 7,4384) (Scenario 8,7351) (Scenario 9,1932)};
\end{axis}
\end{tikzpicture}

==> figures/scenarioComplexity.tikz <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{TUMIvory}{rgb}{0.00000,0.39608,0.74118}%
\begin{axis}[
    hist,
    width=7.5cm,
    height=4.3cm,
    % activate layers
    set layers,
    % and draw axis lines and labels on "top layers"
    axis on top,
	x label style={at={(axis description cs:0.5,-0.14)},anchor=north},
    ylabel={Number of scenarios},
    xlabel={Complexity},
    xtick pos=bottom,
    ytick pos=left,
    ymin=0,
    ymax=4000,
    xmin=0.0,
    xmax=1.0,
    ] %rel axis cs:1,1
\filldraw [fill=gray, draw=none, opacity=0.3] (rel axis cs:0,0) rectangle (rel axis cs:0.33,1);
\filldraw [fill=gray, draw=none, opacity=0.3] (rel axis cs:0.66,0) rectangle (rel axis cs:1,1);
\addplot[ybar,bar width=3pt,fill=mycolor1,opacity=1.0] 
table[col sep=comma] {figures/scenarioIComplexityData.txt}; 
%
\node[align=center,anchor=north,text width=1.5cm] at (rel axis cs:0.17,1.02) {\footnotesize Low\\[-1mm] complexity};
\node[align=center,anchor=north,text width=1.5cm] at (rel axis cs:0.50,1.02) {\footnotesize Medium};
\node[align=center,anchor=north,text width=1.5cm] at (rel axis cs:0.83,1.02) {\footnotesize High\\[-1mm] complexity};
\end{axis}
\end{tikzpicture}

==> figures/scenarioComplexityAllClasses.tikz <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{TUMIvory}{rgb}{0.00000,0.39608,0.74118}%
\begin{axis}[
    hist,
    width=7.5cm,
    height=4.3cm,
    % activate layers
    set layers,
    % and draw axis lines and labels on "top layers"
    axis on top,
	x label style={at={(axis description cs:0.5,-0.14)},anchor=north},
    ylabel={Number of scenarios},
    xlabel={Complexity},
    xtick pos=bottom,
    ytick pos=left,
    ymin=0,
    %ymax=5900,
    xmin=0.0,
    xmax=1.0,
    ] %rel axis cs:1,1
\filldraw [fill=gray, draw=none, opacity=0.3] (rel axis cs:0,0) rectangle (rel axis cs:0.33,1);
\filldraw [fill=gray, draw=none, opacity=0.3] (rel axis cs:0.66,0) rectangle (rel axis cs:1,1);
\addplot[ybar,bar width=3pt,fill=mycolor1,opacity=1.0] 
table[col sep=comma] {figures/allScenarioComplexityData.txt}; 
%
\node[align=center,anchor=north,text width=1.5cm] at (rel axis cs:0.17,1.02) {\footnotesize Low\\[-1mm] complexity};
\node[align=center,anchor=north,text width=1.5cm] at (rel axis cs:0.50,1.02) {\footnotesize Medium};
\node[align=center,anchor=north,text width=1.5cm] at (rel axis cs:0.83,1.02) {\footnotesize High\\[-1mm] complexity};
\end{axis}
\end{tikzpicture}

==> figures/vehiclesPerScenario.tikz <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{TUMIvory}{rgb}{0.00000,0.39608,0.74118}%
\begin{axis}[
    hist,
    width=8.0cm,
    height=4.3cm,
    % activate layers
    set layers,
    % and draw axis lines and labels on "top layers"
    axis on top,
	x label style={at={(axis description cs:0.5,-0.14)},anchor=north},
    ylabel={Number of scenarios},
    xlabel={Number of vehicles per scenario},
    xtick pos=bottom,
    xtick={2,4,6,8,10,12,14,16,18},
    ytick pos=left,
    ymin=0,
    %ymax=5900,
    xmin=0.0,
    xmax=20.0,
    ] %rel axis cs:1,1
%\filldraw [fill=gray, draw=none, opacity=0.3] (rel axis cs:0,0) rectangle (rel axis cs:0.33,1);
%\filldraw [fill=gray, draw=none, opacity=0.3] (rel axis cs:0.66,0) rectangle (rel axis cs:1,1);
\addplot[ybar,bar width=6pt,fill=mycolor1,opacity=1.0] 
table[col sep=comma] {figures/vehiclesPerScenario.txt}; 
%
\end{axis}
\end{tikzpicture}
